Surface-Code Thresholds and Qubit Footprints in Shuttling-Based Spin-Qubit Railways

We present a fault-tolerant mapping of rotated surface codes onto a $2\times N$ silicon spin-qubit railway architecture, utilizing electron shuttling to resolve the wiring fan-out bottleneck. Employing circuit-level noise modeling, we evaluate threshold performances across various noise biases. We demonstrate that shuttling check qubits instead of data qubits fundamentally improves system thresholds. Crucially, under a noise model biased towards dephasing for spin-qubit shuttling, the non-CSS XZZX surface code outperforms standard CSS variants. By tailoring the topological code to this specific inherent bias, we show that the Megaquop footprint is achievable with a distance 7 code requiring a $p = 10^{-3}$ physical error rate, highlighting a pathway for substantial hardware reductions in early fault-tolerant quantum processors.

==> figures/2N.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{ulem}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}[scale=.7]
  % \node at (5,.7) {\uline{Format 2}};
  % % Horizontal lines
  % \draw (0,0) -- (10,0);
  % \draw (0,-0.8) -- (10,-0.8);
  % \draw (0,-1.6) -- (10,-1.6); % Third line

  % % Dots on the first line (red, blue, and white)
  % \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
  
  %   \draw[thin, gray!30] (\i,0)--(\i,-.8)--(\i,-1.6);
  %   \pgfmathsetseed{int(100*\i)}
  %   \pgfmathsetmacro{\randomColor}{rnd}

  %   \ifdim\randomColor pt < 0.33pt
  %     \node[circle,draw,fill=soothingblue, inner sep=1pt, minimum size=7pt] at (\i,0){};
  %   \else\ifdim\randomColor pt < 0.66pt
  %     \node[circle,draw,fill=soothingred, inner sep=1pt, minimum size=7pt] at (\i,0){};
  %   \else
  %     \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,0){};
  %   \fi\fi
  % }

  % % Dots on the second line (black!75 and white only)
  % \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
  %   \pgfmathsetseed{int(100*\i + 1000)} % Different seed
  %   \pgfmathsetmacro{\randomColor}{rnd}

  %   \ifdim\randomColor pt < 0.5pt
  %     \node[circle,draw,fill=black!75, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
  %   \else
  %     \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
  %   \fi
  % }

  % % Dots on the third line (red, blue, and white) - Same as the first line
  % \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
  %   \pgfmathsetseed{int(100*\i + 2000)} % Different seed
  %   \pgfmathsetmacro{\randomColor}{rnd}

  %   \ifdim\randomColor pt < 0.33pt
  %     \node[circle,draw,fill=soothingblue, inner sep=1pt, minimum size=7pt] at (\i,-1.6){};
  %   \else\ifdim\randomColor pt < 0.66pt
  %     \node[circle,draw,fill=soothingred, inner sep=1pt, minimum size=7pt] at (\i,-1.6){};
  %   \else
  %     \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-1.6){};
  %   \fi\fi
  % }
\begin{scope}[yshift=4cm]
  % \node at (5,.7) {\uline{Format 1}};
  % Horizontal lines
  % \draw (-.1,0) -- (10.1,0);
  \draw (0,-0.8) -- (10,-0.8);
  \draw (0,-1.6) -- (10,-1.6);

  % Dots on the first line (black!75 and white)
  \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
    \draw[thin, gray!30] (\i,-.8)--(\i,-1.6);
    \pgfmathsetseed{int(100*\i)}
    \pgfmathsetmacro{\randomColor}{rnd}

    % \ifdim\randomColor pt < 0.5pt
    %   \node[circle,draw,fill=black!75, inner sep=1pt, minimum size=7pt] at (\i,0){};
    % \else
      % \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,0){};
    % \fi
  }

  % Dots on the second line (red, blue, and white)
  \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
  
    \pgfmathsetseed{int(100*\i + 1000)}
    \pgfmathsetmacro{\randomColor}{rnd}

    \ifdim\randomColor pt < 0.33pt
      \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
      \node[circle,draw,fill opacity=0.5,fill=gray, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
    \else\ifdim\randomColor pt < 0.66pt
      \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
      \node[circle,draw,fill opacity=0.8,fill=darkgray, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
    \else
      \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-.8){};
    \fi\fi
  }
[thick,fill opacity=0.18,fill=gray][thick,fill opacity=0.3,fill=darkgray]
  % Dots on the third line (black!75 and white) - Same as the first line
  \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5, 8, 8.5, 9, 9.5, 10} {
    \pgfmathsetseed{int(100*\i + 2000)}
    \pgfmathsetmacro{\randomColor}{rnd}

    \ifdim\randomColor pt < 0.5pt
      \node[circle,draw,fill=black!75, inner sep=1pt, minimum size=7pt] at (\i,-1.6){};
    \else
      \node[circle,draw,fill=white, inner sep=1pt, minimum size=7pt] at (\i,-1.6){};
    \fi
  }
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/HookErrord5.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}
    
 \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \ifodd\numexpr\x+\y\relax
        \fill[soothingblue] (\x,\y) rectangle +(1,1);
        \fill[soothingred] (\x,\y+1) -- (\x+1,\y+1) -- (\x+.5, \y+1.5) -- cycle;
        \fill[soothingred] (\x,\y) -- (\x+1,\y) -- (\x+.5, \y-.5) -- cycle;
       % \draw (\x,\y+1) -- (\x+1,\y+1) -- (\x+.5, \y+1.5) -- cycle;
       % \draw (\x,\y) -- (\x+1,\y) -- (\x+.5, \y-.5) -- cycle;
       
      \else
        \fill[soothingred] (\x,\y) rectangle +(1,1);
        \fill[soothingblue] (\x,\y) -- (\x,\y+1) -- (\x-.5,\y+.5) -- cycle;
        \fill[soothingblue] (\x+1,\y) -- (\x+1,\y+1) -- (\x+1.5,\y+.5) -- cycle;
       % \draw (\x,\y) -- (\x,\y+1) -- (\x-.5,\y+.5) -- cycle;
       % \draw (\x+1,\y) -- (\x+1,\y+1) -- (\x+1.5,\y+.5) -- cycle;
      \fi
    }
  }
   \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \ifodd\numexpr\x+\y\relax
      
       \fi
    }
  }
  % Draw grid lines (optional, but makes it clearer)
 % \draw[gray!50] (0,0) grid (4,4);  
  \foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2,3,4} {
            % Node at each grid point
            \fill (\x, \y) circle (3pt);
            
            % Horizontal lines (except the last column)
            \ifnum\x<4
                \draw (\x, \y) -- ++(1,0);
            \fi
            
            % Vertical lines (except the last row)
            \ifnum\y<4
                \draw (\x, \y) -- ++(0,1);
            \fi
        }
    }
    \draw (0,4)--(0.5,4.5)--(1,4);
    \draw (2,4)--(2.5,4.5)--(3,4);
    \draw (1,0)--(1.5,-0.5)--(2,0);
    \draw (3,0)--(3.5,-0.5)--(4,0);
    \draw (0,0)--(-0.5,0.5)--(0,1);
    \draw (0,2)--(-0.5,2.5)--(0,3);
    \draw (4,3)--(4.5,3.5)--(4,4);
    \draw (4,1)--(4.5,1.5)--(4,2);
    
    % \fill[darkerblue] (1.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (3.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (2.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (2.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (1.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (3.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    
    % \fill[darkerblue] (-.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (-.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (4.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (4.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    
    
    % \fill[darkerred] (.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (2.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (1.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (1.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (2.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (3.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (0.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (3.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    
    % \fill[darkerred] (.5,4.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (2.5,4.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (1.5,-.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerred] (3.5,-.5) circle (0.1); % Adjust 0.1 for dot size

    \begin{scope}
    \draw[->, thick] (1.2,.8)--(1.8,.8)--(1.2,.2)--(1.8,.2);
    
    \node[circle, inner sep= .1em, fill=yellow] at (1,0) (z1) {X};
    \node[circle, inner sep= .1em, fill=yellow] at (2,0) (z2) {X};
    \draw[line width=1mm, yellow] (z1)--(z2);
  \end{scope}
  
    \begin{scope}[xshift=2cm]
    \draw[->, thick] (1.2,.8)--(1.8,.8)--(1.2,.2)--(1.8,.2);
    
    \node[circle, inner sep= .1em, fill=yellow] at (1,0) (z3) {X};
    \node[circle, inner sep= .1em, fill=yellow] at (2,0) (z4) {X};
    \draw[line width=1mm, yellow] (z3)--(z4);
  \end{scope}
  
    \begin{scope}
%    \draw[->, thick] (1.2,.8)--(1.8,.8)--(1.2,.2)--(1.8,.2);
    
    \node[circle, inner sep= .1em, fill=yellow,text=red] at (1.5,.5) {X};
    \node[circle, inner sep= .1em, fill=yellow, text=red] at (3.5,.5) {X};
    \node[circle, inner sep= .1em, fill=yellow,text=red] at (0,0) (z0) {X};
    \draw[line width=1mm, yellow] (z1)--(z0);
    \draw[line width=1mm, yellow] (z2)--(z3);
  \end{scope}

    \node at (1.17,3.83) (a){\tiny Z};
  \node at (1.83,3.83) (b){\tiny Z};
  \node at (1.17,3.17) (c){\tiny Z};
  \node at (1.83,3.17) (d){\tiny Z};
  \draw[thin] (a)--(b)--(d)--(c)--(a);
    
  \node at (2.17,3.83) (a){\tiny X};
  \node at (2.83,3.83) (b){\tiny X};
  \node at (2.17,3.17) (c){\tiny X};
  \node at (2.83,3.17) (d){\tiny X};
  \draw[thin] (a)--(b)--(d)--(c)--(a);
\end{tikzpicture}
\end{document}

==> figures/Snake_indices.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}[scale=0.8]
%{1,3,4,10,11,2,5,9,12,15,6,8,13,18,20,7,14,17,21,24,15,16,22,23,25}}

 

\begin{scope}
\node[circle, fill=black!75,fill opacity=0, inner sep=2pt, text=white, minimum size=10pt] at (0,4.3){1};
\node[circle, fill=black!75,fill opacity=0, inner sep=2pt, text=white, minimum size=10pt] at (4,-.3){1};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,4){1};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,4){3};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,4){4};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,4){10};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,4){11};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,3){2};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,3){5};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,3){9};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,3){12};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,3){19};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,2){6};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,2){8};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,2){13};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,2){18};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,2){20};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,1){7};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,1){14};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,1){17};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,1){21};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,1){24};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (0,0){15};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,0){16};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,0){22};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,0){23};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,0){25};
\end{scope}
% \begin{scope}[xshift=6cm]
% \draw [->,very thick] (0,4)--(0,3)--(1,4)--(2,4)--(1,3)--(0,2)--(0,1)--(1,2)--(2,3)--(3,4)--(4,4)--(3,3)--(2,2)--(1,1)--(0,0)--(1,0)--(2,1)--(3,2)--(4,3)--(4,2)--(3,1)--(2,0)--(3,0)--(4,1)--(4,0);
% \node[fill=white] at (0,4.3){START};
% \node[fill=white] at (4,-.3){STOP};
% \end{scope}
\end{tikzpicture}
\end{document}

==> figures/Snake_order.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}[scale=0.8]
%{1,3,4,10,11,2,5,9,12,15,6,8,13,18,20,7,14,17,21,24,15,16,22,23,25}}

 

% \begin{scope}
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,4){1};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,4){3};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,4){4};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,4){10};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,4){11};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,3){2};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,3){5};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,3){9};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,3){12};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,3){19};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,2){6};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,2){8};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,2){13};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,2){18};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,2){20};
% \node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,1){7};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,1){14};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,1){17};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,1){21};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,1){24};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (0,0){15};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,0){16};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,0){22};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,0){23};
% \node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,0){25};
% \end{scope}
\begin{scope}%[xshift=6cm]
\draw [->,very thick] (0,4)--(0,3)--(1,4)--(2,4)--(1,3)--(0,2)--(0,1)--(1,2)--(2,3)--(3,4)--(4,4)--(3,3)--(2,2)--(1,1)--(0,0)--(1,0)--(2,1)--(3,2)--(4,3)--(4,2)--(3,1)--(2,0)--(3,0)--(4,1)--(4,0);
\node[fill=white] at (0,4.3){START};
\node[fill=white] at (4,-.3){STOP};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/XZZXSyndromeExtractionCircuit.tex <==
\documentclass[tikz, border=0pt]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}
\tikzset{every node/.style={inner sep=0pt, outer sep=0pt}}

\begin{document}
\begin{tikzpicture}[scale=.8]


    \clip (-1,-1.8) rectangle (10,3.5);
    % Data qubits
    \node[inner sep=5pt] at (0.7,0) (q0) {$i$};
    \node[inner sep=5pt] at (0.7,1) (q1) {$j$};
    \node[inner sep=5pt] at (0.7,2) (q2) {$k$};
    \node[inner sep=5pt] at (0.7,3) (q3) {$l$};
    \node[inner sep=5pt] at (0.7,-1) (ancilla) {$\ket{0}$};
    % Horizontal lines for qubits
    \draw[thick] (q0.east) -- ++(8,0);
    \draw[thick] (ancilla.east) -- ++(7.3,0);
    \draw[thick] (q1.east) -- ++(8,0);
    \draw[thick] (q2.east) -- ++(8,0);
    \draw[thick] (q3.east) -- ++(8,0);
    


    % CNOT Gates: control on q0 and target on ancilla
    \draw[fill=black] (3,-1) circle [radius=0.1]; % CNOT control on q0
    \draw[thick] (3, 0) circle [radius=0.2]; % CNOT target on ancilla
    \draw[thick] (3, -1) -- (3, 0); % Vertical connection line
    
    
    % CNOT Gates: control on q1 and target on ancilla
    \draw[fill=black] (4,-1) circle [radius=0.1]; % CNOT control on q0
    % \draw[thick] (4, 1) circle [radius=0.2]; % CNOT target on ancilla
    \draw[fill=black] (4,1) circle [radius=0.1]; % CNOT control on q0
    \draw[thick] (4, -1) -- (4, 1); % Vertical connection line

    % CNOT Gates: control on q2 and target on ancilla
    \draw[fill=black] (5,-1) circle [radius=0.1]; % CNOT control on q0
    \draw[fill=black] (5,2) circle [radius=0.1]; % CNOT control on q0
    % \draw[thick] (5, 2) circle [radius=0.2]; % CNOT target on ancilla
    \draw[thick] (5, -1) -- (5, 2); % Vertical connection line
    
    % CNOT Gates: control on q3 and target on ancilla
    \draw[fill=black] (6,-1) circle [radius=0.1]; % CNOT control on q0
    \draw[thick] (6, 3) circle [radius=0.2]; % CNOT target on ancilla
    \draw[thick] (6, -1) -- (6, 3); % Vertical connection line
    
  \draw[thick, fill=white] (6.5+.5,-1.3) rectangle (7.0+.5,-0.7);
    \node at (6.75+.5,-1) {$H$};

    \draw[thick, fill=white] (6.5-5,-1.3) rectangle (7.0-5,-0.7);
    \node at (6.75-5,-1) {$H$};
    
    
    \node at (0.7,-1.6) {``check qubit"};
    
\begin{scope}[xshift=1.5cm]
    % Measurement symbol on ancilla
    \draw[thick,fill=white] (6.75,-1.3) rectangle (7.25,-0.7);
%    \node at (7,-1) {$M$}; % Label for measurement
	\draw (7.18,-.98) arc (30:150:.2);
	\draw[->] (7,-1.1)--(7.15,-.8);
%    \node at (8,0.5) {$\ket{\psi}$};
%    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (6.5,0) -- (6.5,1) node[midway,yshift=-3em]{};
  \end{scope}
  
    \node[text=darkerred] at (2.5,-1) (X0) {};
    \node[text=darkerred] at (9.1,0) (X1) {};
    \node[text=darkerred] at (9.1,1) (X2) {};
    \node[text=darkerred] at (9.1,2) (X3) {};
    \node[text=darkerred] at (9.1,3) (X4) {};
%    \begin{scope}[yshift=-4.2cm]
%    \node[text=darkerred] at (0,1) (a) {};
%    \node[text=darkerred] at (0,0) (b) {};
%    \node[text=darkerred] at (1,1) (c) {};
%    \node[text=darkerred] at (1,0) (d) {};
%    \draw[white] (a)--(b)--(d)--(c)--(a);
%    \end{scope}
    
    \node[text=darkerred, fill=white, inner sep=0pt] at (4.5,-1) (X0) {X};
%    \node[text=darkerred] at (9.1,0) (X1) {X};
%    \node[text=darkerred] at (9.1,1) (X2) {X};
    \node[text=darkerred, fill=white, inner sep=5pt] at (9.1,2) (X3) {Z};
    \node[text=darkerred, fill=white, inner sep=5pt] at (9.1,3) (X4) {X};
    \end{tikzpicture}
    \end{document}

==> figures/XZZXallqubitorder.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}
%{1,3,4,10,11,2,5,9,12,15,6,8,13,18,20,7,14,17,21,24,15,16,22,23,25}}
\begin{scope}[xshift=0cm,yshift=3cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=2cm,yshift=3cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=4cm,yshift=3cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=-1cm,yshift=2cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=1cm,yshift=2cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=2cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=0cm,yshift=1cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=2cm,yshift=1cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=4cm,yshift=1cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=-1cm,yshift=0cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=1cm,yshift=0cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=0cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

% \begin{scope}%[xshift=6cm]
% \draw [->,very thick,gray] (0,4)--(0,3)--(1,4)--(2,4)--(1,3)--(0,2)--(0,1)--(1,2)--(2,3)--(3,4)--(4,4)--(3,3)--(2,2)--(1,1)--(0,0)--(1,0)--(2,1)--(3,2)--(4,3)--(4,2)--(3,1)--(2,0)--(3,0)--(4,1)--(4,0);
% %\node[fill=white] at (0,4.3){START};
% %\node[fill=white] at (4,-.3){STOP};
% \end{scope}


\begin{scope}[xshift=0cm,yshift=0cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=0cm,yshift=2cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=0cm,yshift=4cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=1cm,yshift=-1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=1cm,yshift=1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=1cm,yshift=3cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=2cm,yshift=0cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=2cm,yshift=2cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=2cm,yshift=4cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=-1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=3cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

% \begin{scope}[xshift=6cm]
% \draw [->,very thick,gray] (0,4)--(0,3)--(1,4)--(2,4)--(1,3)--(0,2)--(0,1)--(1,2)--(2,3)--(3,4)--(4,4)--(3,3)--(2,2)--(1,1)--(0,0)--(1,0)--(2,1)--(3,2)--(4,3)--(4,2)--(3,1)--(2,0)--(3,0)--(4,1)--(4,0);
%\node[fill=white] at (0,4.3){START};
%\node[fill=white] at (4,-.3){STOP};
% \end{scope}

%------------------------------------------------------------------

\begin{scope}[xshift=0cm,yshift=3cm]
\node[text=black] at (0.5,0.5){2};
\end{scope}

\begin{scope}[xshift=-1cm,yshift=2cm]
\node[text=black] at (0.5,0.5){3};
\end{scope}

\begin{scope}[xshift=2cm,yshift=3cm]
\node[text=black] at (0.5,0.5){7};
\end{scope}

\begin{scope}[xshift=1cm,yshift=2cm]
\node[text=black] at (0.5,0.5){8};
\end{scope}

\begin{scope}[xshift=0cm,yshift=1cm]
\node[text=black] at (0.5,0.5){9};
\end{scope}

\begin{scope}[xshift=-1cm,yshift=0cm]
\node[text=black] at (0.5,0.5){10};
\end{scope}

\begin{scope}[xshift=4cm,yshift=3cm]
\node[text=black] at (0.5,0.5){15};
\end{scope}

\begin{scope}[xshift=3cm,yshift=2cm]
\node[text=black] at (0.5,0.5){16};
\end{scope}

\begin{scope}[xshift=2cm,yshift=1cm]
\node[text=black] at (0.5,0.5){17};
\end{scope}

\begin{scope}[xshift=1cm,yshift=0cm]
\node[text=black] at (0.5,0.5){18};
\end{scope}

\begin{scope}[xshift=4cm,yshift=1cm]
\node[text=black] at (0.5,0.5){22};
\end{scope}

\begin{scope}[xshift=3cm,yshift=0cm]
\node[text=black] at (0.5,0.5){23};
\end{scope}
%---------------------------------------

\begin{scope}[xshift=0cm,yshift=4cm]
\node[text=black] at (0.5,0.5){1};
\end{scope}

\begin{scope}[xshift=0cm,yshift=2cm]
\node[text=black] at (0.5,0.5){4};
\end{scope}

\begin{scope}[xshift=1cm,yshift=3cm]
\node[text=black] at (0.5,0.5){5};
\end{scope}

\begin{scope}[xshift=2cm,yshift=4cm]
\node[text=black] at (0.5,0.5){6};
\end{scope}

\begin{scope}[xshift=0cm,yshift=0cm]
\node[text=black] at (0.5,0.5){11};
\end{scope}

\begin{scope}[xshift=1cm,yshift=1cm]
\node[text=black] at (0.5,0.5){12};
\end{scope}

\begin{scope}[xshift=2cm,yshift=2cm]
\node[text=black] at (0.5,0.5){13};
\end{scope}

\begin{scope}[xshift=3cm,yshift=3cm]
\node[text=black] at (0.5,0.5){14};
\end{scope}

\begin{scope}[xshift=1cm,yshift=-1cm]
\node[text=black] at (0.5,0.5){19};
\end{scope}

\begin{scope}[xshift=2cm,yshift=0cm]
\node[text=black] at (0.5,0.5){20};
\end{scope}

\begin{scope}[xshift=3cm,yshift=1cm]
\node[text=black] at (0.5,0.5){21};
\end{scope}

\begin{scope}[xshift=3cm,yshift=-1cm]
\node[text=black] at (0.5,0.5){24};
\end{scope}
 

\begin{scope}
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,4){1};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,4){3};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,4){4};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,4){10};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,4){11};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,3){2};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,3){5};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (2,3){9};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,3){12};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,3){19};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,2){6};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (1,2){8};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,2){13};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,2){18};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,2){20};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=10pt] at (0,1){7};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,1){14};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,1){17};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,1){21};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,1){24};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (0,0){15};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (1,0){16};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (2,0){22};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (3,0){23};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt] at (4,0){25};
\end{scope}
% \begin{scope}[xshift=6cm]
% \draw [->,very thick] (0,4)--(0,3)--(1,4)--(2,4)--(1,3)--(0,2)--(0,1)--(1,2)--(2,3)--(3,4)--(4,4)--(3,3)--(2,2)--(1,1)--(0,0)--(1,0)--(2,1)--(3,2)--(4,3)--(4,2)--(3,1)--(2,0)--(3,0)--(4,1)--(4,0);
\end{tikzpicture}
\end{document}

==> figures/XZZXcommutetrain.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}[scale=0.4]

% The plaquette of q_1 (a-c-b-d)
\begin{scope}[yshift=5cm]
    \fill[darkgray!30] (0,0)--(0,2)--(2,2)--(2,0)--(0,0);
    \draw[->, thick, gray] (.2,1.8)--(.2,.2)--(1.8,1.8)--(1.8,.2);
    \node at (1,1) {$q_1$}; % Adjust 0.1 for dot size
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=12pt] at (-.2,-.3) {k};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=12pt] at (2.2,-.2) {l};
    \end{scope}
    \begin{scope}[yshift=7.6cm]
    \fill[gray!18] (0,0)--(0,2)--(2,2)--(2,0)--(0,0);
    \node at (1,1) {$q_2$}; % Adjust 0.1 for dot size
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=12pt] at (-.2,-.3) {i};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=5pt] at (2.2,-.2) {j};
\end{scope}

% Rails + check qubits (red and blue) in the bottom rail
\begin{scope}
    \draw[->, thick] (16,3.5)--(15,3.5);
    \draw (0,0)--(20,0);
    \draw[dotted] (20,0)--(21,0);
    \draw[dotted] (-1,0)--(0,0);
    \draw (0,2)--(20,2);
    \draw[dotted] (20,2)--(21,2);
    \draw[dotted] (-1,2)--(0,2);


    \node[circle,draw,fill=darkgray!30, inner sep=1pt, minimum size=15pt] at (1.5,0){};
    \node[circle,draw,fill opacity=1,fill=gray!18, inner sep=1pt, minimum size=15pt] at (3,0){$q_2$};
    \node[circle,draw,fill=darkgray!30, inner sep=1pt, minimum size=15pt] at (4.5,0){};
    \node[circle,draw,fill=darkgray!30, inner sep=1pt, minimum size=15pt] at (6,0){$q_1$};
    \node[circle,draw,fill opacity=1,fill=gray!18, inner sep=1pt, minimum size=15pt] at (7.5,0){};
\end{scope}


% data qubits (black!75) in the top rail
\begin{scope}
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (12,2){i};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (13.5,2){};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (15,2){k};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (16.5,2){j};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (18,2){};
    \node[circle,fill=black!75, text=white, inner sep=1pt, minimum size=15pt] at (19.5,2){l};
% \node at (14,2) {a};
% \node at (15,2) {c};
% \node at (15.5,2) {b};
% \node at (17,2) {d};
\end{scope}


% Chart (a,b) -> (q_1, q_2)
	\begin{scope}[xshift=13cm, yshift=5.5cm]
	\fill[white] (0,0)--(6,0)--(6,4)--(0,4)--(0,0);
	\draw (2,4)--(2,0);
	\draw[dotted] (0,2)--(6,2);
	\node at (1,3) {i};
	\node at (1,1) {j};
	\node at (5,3) {$q_2$};
	\node at (3,3) {$q_1$};
	\node at (5,1) {$q_2$};
	\node at (3,1) {$q_1$};
	\end{scope}
\end{tikzpicture}
\end{document}

==> figures/XZZXd5.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}
\begin{scope}

\foreach \x in {0,1,2,3} {
\ifodd\numexpr\x\relax
        \draw[thick,fill opacity=0.3,fill=darkgray] (\x,0) --(\x+1,0)--(\x+.5,-.5)--cycle;
        \draw[thick,fill opacity=0.18,fill=gray] (4,\x) --(4,\x+1)--(4.5,\x+.5)--cycle; %pattern=checkerboard light gray]
\else
        \draw[thick,fill opacity=0.3,fill=darkgray] (\x,4) --(\x+1,4)--(\x+.5,4.5)--cycle;%pattern=dots]
        
        \draw[thick,fill opacity=0.18,fill=gray]  (0,\x) --(0,\x+1)--(-.5,\x+.5)--cycle;
        \fi
}


 \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \ifodd\numexpr\x+\y\relax
        % \fill[soothingblue!75!soothingred] (\x,\y) rectangle +(1,1);
        \draw[thick,fill opacity=0.18,fill=gray]  (\x,\y) rectangle +(1,1);
        % \fill[soothingred!75!soothingblue] (\x,\y+1) -- (\x+1,\y+1) -- (\x+.5, \y+1.5) -- cycle;
        % \fill[soothingred!75!soothingblue] (\x,\y) -- (\x+1,\y) -- (\x+.5, \y-.5) -- cycle;
       % \draw (\x,\y+1) -- (\x+1,\y+1) -- (\x+.5, \y+1.5) -- cycle;
       % \draw[gray] (\x,\y) -- (\x+1,\y) -- (\x+.5, \y-.5) -- cycle;
       
      \else
        \draw[thick,fill opacity=0.3,fill=darkgray] (\x,\y) rectangle +(1,1);
        % \fill[soothingred!75!soothingblue] (\x,\y) rectangle +(1,1);
        % \fill[soothingblue!75!soothingred] (\x,\y) -- (\x,\y+1) -- (\x-.5,\y+.5) -- cycle;
        % \fill[soothingblue!75!soothingred] (\x+1,\y) -- (\x+1,\y+1) -- (\x+1.5,\y+.5) -- cycle;
       % \draw (\x,\y) -- (\x,\y+1) -- (\x-.5,\y+.5) -- cycle;
       % \draw (\x+1,\y) -- (\x+1,\y+1) -- (\x+1.5,\y+.5) -- cycle;
      \fi
    }
    
  }
   \foreach \x in {0,1,2,3} {
    \foreach \y in {0,1,2,3} {
      \ifodd\numexpr\x+\y\relax
      
       \fi
    }
  }
  % Draw grid lines (optional, but makes it clearer)
 % \draw[gray!50] (0,0) grid (4,4);  
  % \foreach \x in {0,1,2,3,4} {
  %       \foreach \y in {0,1,2,3,4} {
  %           % Node at each grid point
  %           \fill (\x, \y) circle (3pt);
            
  %           % Horizontal lines (except the last column)
  %           \ifnum\x<4
  %               \draw (\x, \y) -- ++(1,0);
  %           \fi
            
  %           % Vertical lines (except the last row)
  %           \ifnum\y<4
  %               \draw (\x, \y) -- ++(0,1);
  %           \fi
  %       }
  %   }
    % \draw (0,4)--(0.5,4.5)--(1,4);
    % \draw (2,4)--(2.5,4.5)--(3,4);
    % \draw (1,0)--(1.5,-0.5)--(2,0);
    % \draw (3,0)--(3.5,-0.5)--(4,0);
    % \draw (0,0)--(-0.5,0.5)--(0,1);
    % \draw (0,2)--(-0.5,2.5)--(0,3);
    % \draw (4,3)--(4.5,3.5)--(4,4);
    % \draw (4,1)--(4.5,1.5)--(4,2);
    
    % \fill[darkerblue] (1.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (3.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (2.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (2.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (1.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (3.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    
    % \fill[darkerblue] (-.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (-.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (4.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[darkerblue] (4.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    
    
    % \fill[violet] (.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (2.5,.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (1.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (1.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (2.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (3.5,3.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (0.5,2.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (3.5,1.5) circle (0.1); % Adjust 0.1 for dot size
    
    % \fill[violet] (.5,4.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (2.5,4.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (1.5,-.5) circle (0.1); % Adjust 0.1 for dot size
    % \fill[violet] (3.5,-.5) circle (0.1); % Adjust 0.1 for dot size
    
    
  \node at (.17,3.83) (a){\tiny X};
  \node at (.83,3.83) (b){\tiny Z};
  \node at (.17,3.17) (c){\tiny Z};
  \node at (.83,3.17) (d){\tiny X};
  \draw[thin] (a)--(b)--(d)--(c)--(a);
    
  \node at (.17,2.83) (a){\tiny X};
  \node at (.83,2.83) (b){\tiny Z};
  \node at (.17,2.17) (c){\tiny Z};
  \node at (.83,2.17) (d){\tiny X};
  \draw[thin] (a)--(b)--(d)--(c)--(a);

  \node at (-.1,2.75) (a) {\tiny Z};
  \node at (-.1,2.25) (b) {\tiny X};
  \draw[thin] (a)--(b);
  
   \node at (4+.1,1+2.75) (a) {\tiny X};
  \node at (4+.1,1+2.25) (b) {\tiny Z};
  \draw[thin] (a)--(b);
  
   \node at (.75,4+.1) (a) {\tiny X};
  \node at (.25,4+.1) (b) {\tiny Z};
  \draw[thin] (a)--(b);
  
   \node at (1.75,-.105) (a) {\tiny Z};
  \node at (1.25,-.105) (b) {\tiny X};
  \draw[thin] (a)--(b);
  
  \end{scope}
\end{tikzpicture}
\end{document}

==> figures/XZZXplaquettes.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}[scale=0.5]

\begin{scope}[scale=0.6,xshift=-7cm,yshift=1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-7cm,yshift=3cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-7cm,yshift=5cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-6cm,yshift=0cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-6cm,yshift=2cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-6cm,yshift=4cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-5cm,yshift=1cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-5cm,yshift=3cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-5cm,yshift=5cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-4cm,yshift=0cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-4cm,yshift=2cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=-4cm,yshift=4cm]
\fill[thick,fill opacity=0.18,fill=gray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}



  
\begin{scope}[scale=.6,xshift=-7cm,yshift=11cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-5cm,yshift=11cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-3cm,yshift=11cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-8cm,yshift=10cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-6cm,yshift=10cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-4cm,yshift=10cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-7cm,yshift=9cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-5cm,yshift=9cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-3cm,yshift=9cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-8cm,yshift=8cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-6cm,yshift=8cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

\begin{scope}[scale=.6,xshift=-4cm,yshift=8cm]
\fill[thick,fill opacity=0.3,fill=darkgray] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}

%---------------------------------------
%---------------------------------------
\begin{scope}[xshift=0cm,yshift=0cm]
\fill[yellow!20] (-.3,-.3)--(3.3,-.3)--(3.3,8.3)--(-.3,8.3)--(-.3,-.3);
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(d)--(b)--(a);
\end{scope}
  
\begin{scope}[xshift=2cm,yshift=0cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(b)--(d)--(c);
\end{scope}

  
\begin{scope}[xshift=10cm,yshift=0cm]
\fill[green!20] (-.3,-.3)--(3.3,-.3)--(3.3,8.3)--(-.3,8.3)--(-.3,-.3);
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(d)--(a)--(b);
\end{scope}
  %
\begin{scope}[xshift=12cm,yshift=0cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(c)--(b)--(a);
\end{scope}


\draw[dashed] (-.5,4)--(13.5,4);

  
\begin{scope}[xshift=5cm,yshift=0cm]
\fill[orange!20] (-.3,-.3)--(3.3,-.3)--(3.3,8.3)--(-.3,8.3)--(-.3,-.3);

\draw[->, very thick] (1.48,3.9)--(1.48,4.5);

\draw[->, very thick] (1.62,4.2)--(1.62,3.6);

  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(d)--(c)--(b);
\end{scope}
  
\begin{scope}[xshift=7cm,yshift=0cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(a)--(c)--(b);
\end{scope}
 %---------------------------------------
\begin{scope}[xshift=0cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(a)--(c)--(d);
\end{scope}
  
\begin{scope}[xshift=2cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(c)--(a)--(b);
\end{scope}
  
\begin{scope}[xshift=5cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(d)--(b)--(c);
\end{scope}
  
\begin{scope}[xshift=7cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(a)--(b)--(c);
\end{scope}
  
\begin{scope}[xshift=10cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(b)--(c)--(d);
\end{scope}
  %%
\begin{scope}[xshift=12cm,yshift=2cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(a)--(d)--(c);
\end{scope} 

%------------------------------------------
%------------------------------------------

\begin{scope}[xshift=0cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(a)--(b)--(d);
\end{scope}
  
\begin{scope}[xshift=2cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(b)--(a)--(c);
\end{scope}
  
\begin{scope}[xshift=5cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(c)--(a)--(d);
\end{scope}
  
\begin{scope}[xshift=7cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(b)--(a)--(d);
\end{scope}
  
\begin{scope}[xshift=10cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(a)--(d)--(b);
\end{scope}
  %
\begin{scope}[xshift=12cm,yshift=5cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (d)--(b)--(c)--(a);
\end{scope} 
%-------------------------------------------
\begin{scope}[xshift=0cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(c)--(d)--(b);
\end{scope}
  
\begin{scope}[xshift=2cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(d)--(c)--(a);
\end{scope}
  
\begin{scope}[xshift=5cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(c)--(d)--(a);
\end{scope}
  
\begin{scope}[xshift=7cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (c)--(b)--(d)--(a);
\end{scope}
  
\begin{scope}[xshift=10cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (a)--(c)--(b)--(d);
\end{scope}
  
\begin{scope}[xshift=12cm,yshift=7cm]
  \coordinate (a) at (0,1);
  \coordinate (b) at (1,1);
  \coordinate (c) at (0,0);
  \coordinate (d) at (1,0);
\draw[->, thick] (b)--(d)--(a)--(c);
\end{scope}

% \draw[dashed] (-3,4)--(13.5,4);

%
\end{tikzpicture}
\end{document}

==> figures/XZZXschedulegraph.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}
\usepackage{xcolor}
\definecolor{darkergreen}{rgb}{0.2,0.6,0.15}

\begin{document}
\begin{tikzpicture}[yscale=.5,xscale=.5]

\draw[xstep=1,ystep=1,lightgray,thin] (1,1) grid (24,25);


\node[rotate=45](A) at (20,16){$t=0,x=4$};
\draw (10.2,6.2)--(A);%(19.7,15.7);

\node[rotate=45](B) at (16.5,13.5) {$t=1,x=3$};
\draw (6.2,3.2)--(B)--(21.8,18.8);

\node[rotate=45](C) at (16,14){$t=2,x=2$};
\draw (3.2,1.2)--(C)--(23.8,21.8);

\node[rotate=45](D) at  (15.5,14.5) {$t=3,x=1$};
\draw (2.2,1.2)--(D)--(24,23);

\node[rotate=45](E) at (15,15) {$t=4,x=0$};
\draw (1,1)--(E)--(23.8,23.8);

\node[rotate=45](F) at (14.5,15.5) {$t=5,x=-1$};
\draw (1.2,2.2)--(F)--(24,25);

\node[rotate=45](G) at (14,16) {$t=6,x=-2$};
\draw (1,3)--(G)--(23,25);

\node[rotate=45](H) at (13.5,16.5) {$t=7,x=-3$};
\draw (1.2,4.2)--(H)--(21.8,24.8);

\node[rotate=45](I) at (13,17) {$t=8,x=-4$};
\draw (2.2,6.2)--(I)--(18.8,22.8);

\node[rotate=45](J) at (16,21) {$t=9,x=-5$};
\draw (6.2,11.2)--(J);

\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:1}] at (0,1){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:2}] at (0,2){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:3}] at (0,3){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:4}] at (0,4){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:5}] at (0,5){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:6}] at (0,6){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:7}] at (0,7){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:8}] at (0,8){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:9}] at (0,9){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:10}] at (0,10){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:11}] at (0,11){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:12}] at (0,12){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:13}] at (0,13){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:14}] at (0,14){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:15}] at (0,15){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:16}] at (0,16){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:17}] at (0,17){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:18}] at (0,18){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:19}] at (0,19){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:20}] at (0,20){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:21}] at (0,21){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:22}] at (0,22){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:23}] at (0,23){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:24}] at (0,24){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.west)]left:25}] at (0,25){};

\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:1}] at (1,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:2}] at (2,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:3}] at (3,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:4}] at (4,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:5}] at (5,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:6}] at (6,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:7}] at (7,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:8}] at (8,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:9}] at (9,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:10}] at (10,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:11}] at (11,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:12}] at (12,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:13}] at (13,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:14}] at (14,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:15}] at (15,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:16}] at (16,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:17}] at (17,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:18}] at (18,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:19}] at (19,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:20}] at (20,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:21}] at (21,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:22}] at (22,0){};
\node[circle, draw,fill opacity=0.3,fill=darkgray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:23}] at (23,0){};
\node[circle, draw,fill opacity=0.18,fill=gray, inner sep=.5pt, text=white, minimum size=10pt,name=r,label={[shift=(r.south)]below:24}] at (24,0){};

\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (1,1){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (1,3){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (2,1){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (2,2){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (2,3){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (2,5){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (3,2){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (3,6){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (4,2){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (4,5){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (4,6){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (4,8){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (5,3){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (5,4){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (5,5){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (5,9){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (6,4){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (6,10){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (7,4){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (7,9){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (7,10){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (7,12){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (8,5){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (8,8){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (8,9){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (8,13){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (9,6){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (9,7){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (9,8){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (9,14){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (10,7){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (10,15){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (11,7){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (11,14){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (11,15){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (11,16){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (12,8){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (12,13){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (12,14){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (12,17){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (13,9){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (13,12){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (13,13){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (13,18){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (14,10){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (14,11){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (14,12){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (14,19){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (15,11){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (15,19){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (16,12){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (16,18){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (16,19){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (16,20){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (17,13){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (17,17){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (17,18){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (17,21){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (18,14){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (18,16){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (18,17){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (18,22){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (19,16){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (19,22){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (20,17){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (20,21){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (20,22){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (20,23){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (21,18){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (21,20){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (21,21){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (21,24){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (22,20){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (22,24){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (23,21){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (23,23){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (23,24){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (23,25){};
\node[circle, fill=darkergreen, inner sep=.5pt, text=white, minimum size=7pt] at (24,23){};
\end{tikzpicture}
\end{document}

==> figures/plaquetted5.tex <==
\documentclass[tikz, border=2mm]{standalone}
\usepackage{amsmath}
\usepackage{paralist,amsthm,comment,amssymb}
\usepackage{physics}

\input{tikz.tex}

\begin{document}
\begin{tikzpicture}

\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (0,4)(a){a};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (1,4)(b){b};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (2,4)(c){c};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (3,4){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (4,4){};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (0,3)(d){d};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (1,3)(e){e};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (2,3)(f){f};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (3,3){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (4,3){};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (0,2)(g){g};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (1,2)(h){h};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (2,2){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (3,2){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (4,2){};
\node[circle, fill=black!75, inner sep=2pt, text=white, minimum size=14pt] at (0,1)(i){i};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (1,1){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (2,1){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (3,1){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (4,1){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (0,0){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (1,0){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (2,0){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (3,0){};
\node[circle, fill=black!75, inner sep=.5pt, text=white, minimum size=14pt] at (4,0){};
\begin{scope}[yshift=1cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=1cm,xshift=2cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=3cm,xshift=2cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=2cm,xshift=1cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=0cm,xshift=1cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=2cm,xshift=3cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=0cm,xshift=3cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}

\begin{scope}[yshift=3cm,xshift=0cm]
\draw[->,thick] (.3,.7)--(.3,.3)--(.7,.7)--(.7,.3);
\end{scope}
%----------------------------------------------------------
 \begin{scope}[xshift=0cm,yshift=0cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=0cm,yshift=2cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=1cm,yshift=1cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=1cm,yshift=3cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=2cm,yshift=0cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=2cm,yshift=2cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=3cm,yshift=1cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 
 \begin{scope}[xshift=3cm,yshift=3cm]
 \draw[->, thick] (.3,.7)--(.7,.7)--(.3,.3)--(.7,.3);
 \end{scope}
 \end{tikzpicture}
 \end{document}
